Thermodynamic Properties of Holographic Multiquark and the Multiquark Star

We study thermodynamic properties of the multiquark nuclear matter. The dependence of the equation of state on the colour charges is explored both analytically and numerically in the limits where the baryon density is small and large at fixed temperature between the gluon deconfinement and chiral symmetry restoration. The gravitational stability of the hypothetical multiquark stars are discussed using the Tolman-Oppenheimer-Volkoff equation. Since the equations of state of the multiquarks can be well approximated by different power laws for small and large density, the content of the multiquark stars has the core and crust structure. We found that most of the mass of the star comes from the crust region where the density is relatively small. The mass limit of the multiquark star is determined as well as its relation to the star radius. For typical energy density scale of $10\text{GeV}/\text{fm}^{3}$, the converging mass and radius of the hypothetical multiquark star in the limit of large central density are approximately $2.6-3.9$ solar mass and 15-27 km. The adiabatic index and sound speed distributions of the multiquark matter in the star are also calculated and discussed. The sound speed never exceeds the speed of light and the multiquark matters are thus compressible even at high density and pressure.

==> Logsns00_03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,922){\makebox(0,0)[r]{\strut{}$ -8.0$}}%
      \put(1188,1360){\makebox(0,0)[r]{\strut{}$ -6.0$}}%
      \put(1188,1798){\makebox(0,0)[r]{\strut{}$ -4.0$}}%
      \put(1188,2236){\makebox(0,0)[r]{\strut{}$ -2.0$}}%
      \put(1188,2674){\makebox(0,0)[r]{\strut{}$  0.0$}}%
      \put(1188,3111){\makebox(0,0)[r]{\strut{}$  2.0$}}%
      \put(1188,3549){\makebox(0,0)[r]{\strut{}$  4.0$}}%
      \put(1820,374){\makebox(0,0){\strut{}$ -1.5 $}}%
      \put(2820,374){\makebox(0,0){\strut{}$ -1.3 $}}%
      \put(3820,374){\makebox(0,0){\strut{}$ -1.1 $}}%
      \put(410,2181){\makebox(0,0){$\log\; s$}}%
      \put(2820,110){\makebox(0,0){$\log\; T$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4188,922){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,1360){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,1798){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2236){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,2674){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,3111){\makebox(0,0)[r]{\strut{}}}%
      \put(4188,3549){\makebox(0,0)[r]{\strut{}}}%
      \put(4835,374){\makebox(0,0){\strut{}$ -1.5$}}%
      \put(5864,374){\makebox(0,0){\strut{}$ -1.3$}}%
      \put(6894,374){\makebox(0,0){\strut{}$ -1.1$}}%
      \put(5864,110){\makebox(0,0){$\log\; T$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8819,2126){\makebox(0,0)[r]{\strut{}$d=5\times 10^{\ \, 4}$}}%
      \csname LTb\endcsname%
      \put(8819,1906){\makebox(0,0)[r]{\strut{}$d=5\times 10^{\ \, 3}$}}%
      \csname LTb\endcsname%
      \put(8819,1686){\makebox(0,0)[r]{\strut{}$d=5\times 10^{\ \, 2}$}}%
      \csname LTb\endcsname%
      \put(8819,1466){\makebox(0,0)[r]{\strut{}$d=1\times 10^{\ \,2}$}}%
      \csname LTb\endcsname%
      \put(8819,1246){\makebox(0,0)[r]{\strut{}$d=1\times 10^{-2}$}}%
      \csname LTb\endcsname%
      \put(8819,1026){\makebox(0,0)[r]{\strut{}$d=1\times 10^{-5}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Logsns00_03}}%
    \gplfronttext
  \end{picture}%

\endgroup


==> lpdT003.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,694){\makebox(0,0)[r]{\strut{}$-12.0$}}%
      \put(1166,1092){\makebox(0,0)[r]{\strut{}$-10.0$}}%
      \put(1166,1491){\makebox(0,0)[r]{\strut{}$ -8.0$}}%
      \put(1166,1889){\makebox(0,0)[r]{\strut{}$ -6.0$}}%
      \put(1166,2288){\makebox(0,0)[r]{\strut{}$ -4.0$}}%
      \put(1166,2686){\makebox(0,0)[r]{\strut{}$ -2.0$}}%
      \put(1166,3085){\makebox(0,0)[r]{\strut{}$  0.0$}}%
      \put(1166,3483){\makebox(0,0)[r]{\strut{}$  2.0$}}%
      \put(1166,3882){\makebox(0,0)[r]{\strut{}$  4.0$}}%
      \put(1166,4280){\makebox(0,0)[r]{\strut{}$  6.0$}}%
      \put(1298,374){\makebox(0,0){\strut{}$ -6.0$}}%
      \put(2322,374){\makebox(0,0){\strut{}$ -4.0$}}%
      \put(3345,374){\makebox(0,0){\strut{}$ -2.0$}}%
      \put(4369,374){\makebox(0,0){\strut{}$  0.0$}}%
      \put(5393,374){\makebox(0,0){\strut{}$  2.0$}}%
      \put(6417,374){\makebox(0,0){\strut{}$  4.0$}}%
      \put(340,2487){\makebox(0,0){$\log\; P$}}%
      \put(4062,110){\makebox(0,0){$\log\; d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5817,1580){\makebox(0,0)[r]{\strut{}$n_s =0.0$}}%
      \csname LTb\endcsname%
      \put(5817,1360){\makebox(0,0)[r]{\strut{}$n_s =0.1$}}%
      \csname LTb\endcsname%
      \put(5817,1140){\makebox(0,0)[r]{\strut{}$n_s =0.2$}}%
      \csname LTb\endcsname%
      \put(5817,920){\makebox(0,0)[r]{\strut{}$n_s =0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lpdT003}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lpdT003Zoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,594){\makebox(0,0)[r]{\strut{}$ -4.5$}}%
      \put(1166,1056){\makebox(0,0)[r]{\strut{}$ -4.0$}}%
      \put(1166,1517){\makebox(0,0)[r]{\strut{}$ -3.5$}}%
      \put(1166,1979){\makebox(0,0)[r]{\strut{}$ -3.0$}}%
      \put(1166,2441){\makebox(0,0)[r]{\strut{}$ -2.5$}}%
      \put(1166,2903){\makebox(0,0)[r]{\strut{}$ -2.0$}}%
      \put(1166,3364){\makebox(0,0)[r]{\strut{}$ -1.5$}}%
      \put(1166,3826){\makebox(0,0)[r]{\strut{}$ -1.0$}}%
      \put(1166,4288){\makebox(0,0)[r]{\strut{}$ -0.5$}}%
      \put(1298,374){\makebox(0,0){\strut{}$ -2.0$}}%
      \put(2680,374){\makebox(0,0){\strut{}$ -1.5$}}%
      \put(4062,374){\makebox(0,0){\strut{}$ -1.0$}}%
      \put(5444,374){\makebox(0,0){\strut{}$ -0.5$}}%
      \put(6826,374){\makebox(0,0){\strut{}$  0.0$}}%
      \put(340,2487){\makebox(0,0){$\log\; P$}}%
      \put(4062,110){\makebox(0,0){$\log\; d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5833,1684){\makebox(0,0)[r]{\strut{}$n_s =0.0$}}%
      \csname LTb\endcsname%
      \put(5833,1464){\makebox(0,0)[r]{\strut{}$n_s =0.1$}}%
      \csname LTb\endcsname%
      \put(5833,1244){\makebox(0,0)[r]{\strut{}$n_s =0.2$}}%
      \csname LTb\endcsname%
      \put(5833,1024){\makebox(0,0)[r]{\strut{}$n_s =0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lpdT003Zoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,594){\makebox(0,0)[r]{\strut{}$ 0.00$}}%
      \put(1166,1117){\makebox(0,0)[r]{\strut{}$ 0.50$}}%
      \put(1166,1640){\makebox(0,0)[r]{\strut{}$ 1.00$}}%
      \put(1166,2162){\makebox(0,0)[r]{\strut{}$ 1.50$}}%
      \put(1166,2685){\makebox(0,0)[r]{\strut{}$ 2.00$}}%
      \put(1166,3208){\makebox(0,0)[r]{\strut{}$ 2.50$}}%
      \put(1166,3731){\makebox(0,0)[r]{\strut{}$ 3.00$}}%
      \put(1166,4253){\makebox(0,0)[r]{\strut{}$ 3.50$}}%
      \put(1166,4776){\makebox(0,0)[r]{\strut{}$ 4.00$}}%
      \put(1298,374){\makebox(0,0){\strut{}$ 0.00$}}%
      \put(2404,374){\makebox(0,0){\strut{}$ 2.00$}}%
      \put(3509,374){\makebox(0,0){\strut{}$ 4.00$}}%
      \put(4615,374){\makebox(0,0){\strut{}$ 6.00$}}%
      \put(5720,374){\makebox(0,0){\strut{}$ 8.00$}}%
      \put(6826,374){\makebox(0,0){\strut{}$10.00$}}%
      \put(396,2685){\makebox(0,0){$\mu$}}%
      \put(4062,110){\makebox(0,0){$d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5418,1530){\makebox(0,0)[r]{\strut{}$T=0.03, n_s = 0.0$}}%
      \csname LTb\endcsname%
      \put(5418,1310){\makebox(0,0)[r]{\strut{}$T=0.03, n_s =0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pT003ns00to03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,594){\makebox(0,0)[r]{\strut{}$0.000$}}%
      \put(1166,1351){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1166,2108){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1166,2866){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1166,3623){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1166,4380){\makebox(0,0)[r]{\strut{}$0.010$}}%
      \put(1298,374){\makebox(0,0){\strut{}$ 0.01$}}%
      \put(1912,374){\makebox(0,0){\strut{}$ 0.02$}}%
      \put(2526,374){\makebox(0,0){\strut{}$ 0.03$}}%
      \put(3141,374){\makebox(0,0){\strut{}$ 0.04$}}%
      \put(3755,374){\makebox(0,0){\strut{}$ 0.05$}}%
      \put(4369,374){\makebox(0,0){\strut{}$ 0.06$}}%
      \put(4983,374){\makebox(0,0){\strut{}$ 0.07$}}%
      \put(5598,374){\makebox(0,0){\strut{}$ 0.08$}}%
      \put(6212,374){\makebox(0,0){\strut{}$ 0.09$}}%
      \put(6826,374){\makebox(0,0){\strut{}$ 0.10$}}%
      \put(340,2487){\makebox(0,0){$P$}}%
      \put(4062,110){\makebox(0,0){$d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5664,1998){\makebox(0,0)[r]{\strut{}$n_s =0.0$}}%
      \csname LTb\endcsname%
      \put(5664,1778){\makebox(0,0)[r]{\strut{}$n_s =0.1$}}%
      \csname LTb\endcsname%
      \put(5664,1558){\makebox(0,0)[r]{\strut{}$n_s =0.2$}}%
      \csname LTb\endcsname%
      \put(5664,1338){\makebox(0,0)[r]{\strut{}$n_s =0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pT003ns00to03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ucSLd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,710){\makebox(0,0)[r]{\strut{}$0.525$}}%
      \put(1188,1288){\makebox(0,0)[r]{\strut{}$0.526$}}%
      \put(1188,1867){\makebox(0,0)[r]{\strut{}$0.527$}}%
      \put(1188,2445){\makebox(0,0)[r]{\strut{}$0.528$}}%
      \put(1188,3024){\makebox(0,0)[r]{\strut{}$0.529$}}%
      \put(1520,374){\makebox(0,0){\strut{}$0.03$}}%
      \put(2320,374){\makebox(0,0){\strut{}$0.05$}}%
      \put(3120,374){\makebox(0,0){\strut{}$0.07$}}%
      \put(3920,374){\makebox(0,0){\strut{}$0.09$}}%
      \put(418,1809){\makebox(0,0){$u_{c}$}}%
      \put(2820,110){\makebox(0,0){$T$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5508,978){\makebox(0,0)[r]{\strut{}$1.6875$}}%
      \put(5508,1617){\makebox(0,0)[r]{\strut{}$1.6880$}}%
      \put(5508,2257){\makebox(0,0)[r]{\strut{}$1.6885$}}%
      \put(5508,2896){\makebox(0,0)[r]{\strut{}$1.6890$}}%
      \put(5840,374){\makebox(0,0){\strut{}$0.03$}}%
      \put(6640,374){\makebox(0,0){\strut{}$0.05$}}%
      \put(7440,374){\makebox(0,0){\strut{}$0.07$}}%
      \put(8240,374){\makebox(0,0){\strut{}$0.09$}}%
      \put(4606,1809){\makebox(0,0){$u_{c}$}}%
      \put(7140,110){\makebox(0,0){$T$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ucSLd}}%
    \gplfronttext
  \end{picture}%
\endgroup

